A simple model for cavity-enhanced laser-driven ion acceleration from thin foil targets

A scenario for the enhanced laser-driven ion acceleration from a thin solid target at high laser intensity is considered, where the target is enclosed in a reflecting cavity. The laser pulse reflected from the target is redirected towards the target by reflection at the inner cavity wall. This scenario is discussed in the context of sub-wavelength foil acceleration in the radiation pressure regime, when plasma dynamics is known to be reasonably well described by the light-sail model. A semi-analytic formula is presented that describes the effect of cavity reflections in one-dimensional geometry. The effect of cavity reflections on sub-wavelength foil acceleration is then evaluated for two concrete examples of ultra-intense laser pulses of picosecond and femtosecond duration.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

